PhysBench: Benchmarking and Enhancing Vision-Language Models for Physical World Understanding

Understanding the physical world is a fundamental challenge in embodied AI, critical for enabling agents to perform complex tasks and operate safely in real-world environments. While Vision-Language Models (VLMs) have shown great promise in reasoning and task planning for embodied agents, their ability to comprehend physical phenomena remains extremely limited. To close this gap, we introduce PhysBench, a comprehensive benchmark designed to evaluate VLMs' physical world understanding capability across a diverse set of tasks. PhysBench contains 10,002 entries of interleaved video-image-text data, categorized into four major domains: physical object properties, physical object relationships, physical scene understanding, and physics-based dynamics, further divided into 19 subclasses and 8 distinct capability dimensions. Our extensive experiments, conducted on 75 representative VLMs, reveal that while these models excel in common-sense reasoning, they struggle with understanding the physical world -- likely due to the absence of physical knowledge in their training data and the lack of embedded physical priors. To tackle the shortfall, we introduce PhysAgent, a novel framework that combines the generalization strengths of VLMs with the specialized expertise of vision models, significantly enhancing VLMs' physical understanding across a variety of tasks, including an 18.4\% improvement on GPT-4o. Furthermore, our results demonstrate that enhancing VLMs' physical world understanding capabilities can help embodied agents such as MOKA. We believe that PhysBench and PhysAgent offer valuable insights and contribute to bridging the gap between VLMs and physical world understanding.

==> (inline-0) <==
\begin{tabular}{lcccccccc} \hline
\textbf{Model} & \textbf{Identify} & \textbf{Comparison} & \textbf{Static} & \textbf{Dynamic} & \textbf{Perception} & \textbf{Prediction} & \textbf{Judgment} & \textbf{Reasoning} \\\hline
    
\multicolumn{9}{c}{Image VLM} \\\hline
InstructBLIP-t5-xl~\cite{dai2024instructblip}   & 48.30 & 25.39 & 36.38 & 35.76 & 40.06 & 34.07 & 42.74 & 35.83 \\
InstructBLIP-t5-xxl~\cite{dai2024instructblip}  & 57.63 & 28.40 & 33.21 & 53.64 & 41.90 & 32.62 & 47.58 & 36.28 \\
InstructBLIP-7B~\cite{dai2024instructblip}      & 25.02 & 19.31 & 30.98 & 24.50 & 32.21 & 23.74 & 29.91 & 18.28 \\
InstructBLIP-13B~\cite{dai2024instructblip}     & 39.49 & 25.70 & 32.46 & 35.33 & 35.88 & 27.12 & 33.62 & 20.18 \\
BLIP-2~\cite{li2023blip}                        & 55.97 & 30.78 & 36.01 & 53.64 & 42.51 & 33.24 & 48.15 & 34.29 \\
LLaVA-1.5-7B~\cite{liu2023improved}             & 47.78 & 31.26 & 40.30 & 45.70 & 47.40 & 39.90 & 45.01 & 37.38 \\
LLaVA-1.5-13B~\cite{liu2023improved}            & 52.48 & 32.70 & 42.16 & 42.38 & 51.17 & 40.87 & 43.02 & 32.65 \\
LLaVA1.6-mistral~\cite{liu2024llavanext}        & 36.79 & 23.82 & 23.13 & 21.19 & 29.15 & 15.93 & 28.21 & 4.97 \\
LLaVA1.6-vicuna~\cite{liu2024llavanext}         & 52.48 & 30.78 & 65.49 & 42.38 & 49.75 & 39.08 & 43.30 & 37.13 \\
Qwen-VL-Chat~\cite{bai2023qwen}                 & 51.44 & 23.75 & 44.96 & 39.74 & 45.16 & 37.09 & 50.14 & 24.25 \\
InternVL-Chat1.5~\cite{chen2024far}             & 64.78 & 43.96 & 74.81 & 56.29 & 53.62 & 41.35 & 44.16 & 34.39 \\
Cambrian-8B~\cite{tong2024cambrian}             & 28.60 & 18.57 & 20.52 & 13.25 & 22.02 & 33.65 & 11.68 & 25.65 \\
Claude-3-opus~\cite{anthropic_claude_models}    & 53.71 & 32.70 & 35.82 & 58.28 & 43.93 & 32.90 & 43.30 & 27.83 \\
Claude-3-sonnet~\cite{anthropic_claude_models}  & 47.78 & 29.97 & 36.75 & 52.32 & 38.43 & 36.47 & 43.02 & 30.22 \\
Claude-3-haiku~\cite{anthropic_claude_models}   & 53.71 & 34.95 & 52.05 & 60.93 & 47.20 & 35.71 & 43.87 & 27.73 \\
Claude-3.5-sonnet~\cite{anthropic_claude_models}& 61.46 & 34.33 & 36.19 & 58.94 & 43.32 & 34.00 & 47.01 & 25.15 \\\hline

\multicolumn{9}{c}{Video VLM} \\\hline
Video-LLaVA~\cite{lin2023video}                 & 47.08 & 29.15 & 35.45 & 35.10 & 42.71 & 40.59 & 43.59 & 31.16 \\
Chat-Univi-7B~\cite{jin2023chatunivi}           & 25.46 & 14.54 & 18.10 & 31.79 & 24.16 & 29.74 & 31.05 & 18.29 \\
Chat-Univi-13B~\cite{jin2023chatunivi}          & 6.10  & 3.07  & 12.50 & 7.95  & 13.86 & 9.00  & 9.69  & 17.10 \\
PLLaVA-7B~\cite{xu2024pllava}                   & 47.95 & 30.31 & 31.72 & 49.67 & 42.71 & 39.42 & 40.46 & 34.74 \\
PLLaVA-13B~\cite{xu2024pllava}                  & 50.39 & 31.60 & 36.94 & 43.71 & 44.44 & 39.77 & 41.60 & 29.17 \\\hline

\multicolumn{9}{c}{General VLM + Interleaved Data} \\\hline
LLaVA-interleave~\cite{li2024llavanextinterleavetacklingmultiimagevideo}     & 59.37 & 37.68 & 44.21 & 49.02 & 47.40 & 39.07 & 28.52 & 32.74 \\
LLaVA-interleave-dpo~\cite{li2024llavanextinterleavetacklingmultiimagevideo} & 61.73 & 37.41 & 42.90 & 36.60 & 47.81 & 40.84 & 28.77 & 31.40 \\
VILA-1.5-3B~\cite{lin2023vila}                  & 38.01 & 28.46 & 32.15 & 40.52 & 39.65 & 36.15 & 32.99 & 33.65 \\
VILA-1.5-3B-s2~\cite{lin2023vila}               & 38.71 & 29.22 & 29.12 & 39.87 & 39.04 & 30.97 & 31.71 & 34.99 \\
VILA-1.5-8B~\cite{lin2023vila}                  & 39.06 & 29.15 & 28.97 & 39.87 & 37.41 & 42.48 & 21.23 & 30.54 \\
VILA-1.5-13B~\cite{lin2023vila}                 & 50.74 & 32.90 & 39.25 & 47.71 & 44.24 & 35.94 & 31.97 & 29.44 \\
Phi-3V~\cite{abdin2024phi}                      & 55.01 & 34.68 & 36.64 & 52.94 & 47.81 & 35.06 & 32.35 & 32.74 \\
LLaVA-NV~\cite{zhang2024llavanextvideo}         & 47.78 & 31.26 & 29.85 & 38.56 & 42.41 & 38.76 & 31.63 & 32.22 \\
LLaVA-NV-dpo~\cite{zhang2024llavanextvideo}     & 47.52 & 32.22 & 45.28 & 40.52 & 43.53 & 38.35 & 32.01 & 31.74 \\
Mantis-Idefics2~\cite{Jiang2024MANTISIM}        & 55.36 & 31.88 & 41.18 & 41.83 & 42.92 & 36.76 & 33.25 & 27.00 \\
Mantis-LLaVA~\cite{Jiang2024MANTISIM}           & 59.81 & 32.76 & 29.28 & 41.18 & 41.18 & 36.28 & 30.43 & 33.75 \\
Mantis-siglip-llama3~\cite{Jiang2024MANTISIM}   & 55.01 & 32.63 & 32.72 & 30.72 & 42.41 & 40.84 & 31.46 & 34.47 \\
Mantis-clip-llama3~\cite{Jiang2024MANTISIM}     & 52.40 & 31.60 & 34.71 & 36.60 & 40.16 & 42.75 & 31.33 & 30.68 \\
GPT-4V~\cite{achiam2023gpt}                     & 65.13 & 37.41 & 44.05 & 64.71 & 55.15 & 34.99 & 41.43 & 24.41 \\
GPT-4o~\cite{achiam2023gpt}                     & 71.23 & 45.73 & 64.20 & 71.90 & 56.37 & 42.75 & 43.99 & 28.63 \\
GPT-4o-mini~\cite{achiam2023gpt}                & 74.46 & 36.86 & 42.90 & 60.13 & 55.45 & 41.25 & 35.04 & 27.96 \\
Gemini-1.5-flash~\cite{team2023gemini}          & 74.89 & 43.55 & 51.51 & 60.78 & 54.23 & 39.05 & 33.76 & 31.69 \\
Gemini-1.5-pro~\cite{team2023gemini}            & 72.28 & 45.46 & 63.57 & 65.36 & 53.41 & 37.92 & 37.08 & 34.85 \\\hline
\end{tabular}
\begin{tabular}{lcccc}\hline
\textbf{Model}                & \textbf{Number} & \textbf{Mass} & \textbf{Color} & \textbf{Attribute} \\\hline
\multicolumn{5}{c}{Image VLM} \\\hline
InstructBLIP-t5-xl~\cite{dai2024instructblip}   & 47.14 & 22.18 & 44.33 & 31.37 \\
InstructBLIP-t5-xxl~\cite{dai2024instructblip}  & 52.86 & 43.00 & 54.00 & 33.22 \\
InstructBLIP-7B~\cite{dai2024instructblip}      & 11.23 & 34.93 & 35.57 & 20.66 \\
InstructBLIP-13B~\cite{dai2024instructblip}     & 29.12 & 28.67 & 43.33 & 30.77 \\
BLIP-2~\cite{li2023blip}                        & 51.30 & 50.85 & 47.33 & 34.63 \\
LLaVA-1.5-7B~\cite{liu2023improved}             & 38.99 & 36.86 & 52.67 & 35.42 \\
LLaVA-1.5-13B~\cite{liu2023improved}            & 41.59 & 52.22 & 56.67 & 35.63 \\
LLaVA1.6-mistral~\cite{liu2024llavanext}        & 34.49 & 32.42 & 32.67 & 26.76 \\
LLaVA1.6-vicuna~\cite{liu2024llavanext}         & 41.07 & 35.15 & 61.33 & 36.41 \\
Qwen-VL-Chat~\cite{bai2023qwen}                 & 48.35 & 21.50 & 51.33 & 30.45 \\
InternVL-Chat1.5~\cite{chen2024far}             & 53.73 & 57.68 & 71.00 & 48.12 \\
Cambrian-8B~\cite{tong2024cambrian}             & 38.13 & 14.68 & 25.67 & 18.52 \\
Claude-3-opus~\cite{anthropic_claude_models}    & 45.75 & 54.95 & 50.33 & 35.77 \\
Claude-3-sonnet~\cite{anthropic_claude_models}  & 38.30 & 44.71 & 50.00 & 33.64 \\
Claude-3-haiku~\cite{anthropic_claude_models}   & 40.73 & 53.24 & 62.00 & 38.18 \\
Claude-3.5-sonnet~\cite{anthropic_claude_models}& 56.67 & 58.02 & 60.33 & 36.69 \\\hline
\multicolumn{5}{c}{Video VLM} \\\hline
Video-LLaVA~\cite{lin2023video}                 & 38.13 & 28.33 & 53.00 & 34.49 \\
Chat-Univi-7B~\cite{jin2023chatunivi}           & 22.70 & 22.87 & 23.00 & 16.32 \\
Chat-Univi-13B~\cite{jin2023chatunivi}          & 2.43  & 3.07  & 4.00  & 5.32  \\
PLLaVA-7B~\cite{xu2024pllava}                   & 35.36 & 48.46 & 56.33 & 33.07 \\
PLLaVA-13B~\cite{xu2024pllava}                  & 34.84 & 47.44 & 65.00 & 35.06 \\\hline
\multicolumn{5}{c}{General VLM + Interleaved Data} \\\hline
LLaVA-interleave~\cite{li2024llavanextinterleavetacklingmultiimagevideo}     & 51.30 & 47.44 & 65.33 & 41.66 \\
LLaVA-interleave-dpo~\cite{li2024llavanextinterleavetacklingmultiimagevideo} & 55.29 & 41.30 & 67.33 & 42.23 \\
VILA-1.5-3B~\cite{lin2023vila}                  & 39.17 & 29.01 & 27.00 & 31.37 \\
VILA-1.5-3B-s2~\cite{lin2023vila}               & 38.82 & 30.72 & 28.00 & 32.29 \\
VILA-1.5-8B~\cite{lin2023vila}                  & 39.86 & 24.23 & 33.33 & 32.72 \\
VILA-1.5-13B~\cite{lin2023vila}                 & 48.01 & 36.52 & 40.00 & 38.47 \\
Phi-3V~\cite{abdin2024phi}                      & 43.15 & 37.88 & 63.00 & 40.81 \\
LLaVA-NV~\cite{zhang2024llavanextvideo}         & 35.70 & 38.57 & 55.67 & 35.70 \\
LLaVA-NV-dpo~\cite{zhang2024llavanextvideo}     & 36.40 & 39.59 & 54.67 & 36.34 \\
Mantis-Idefics2~\cite{Jiang2024MANTISIM}        & 47.49 & 32.76 & 65.33 & 36.69 \\
Mantis-LLaVA~\cite{Jiang2024MANTISIM}           & 58.41 & 40.27 & 61.33 & 35.98 \\
Mantis-siglip-llama3~\cite{Jiang2024MANTISIM}   & 45.41 & 37.88 & 61.00 & 38.11 \\
Mantis-clip-llama3~\cite{Jiang2024MANTISIM}     & 42.29 & 40.96 & 57.67 & 36.05 \\
GPT-4V~\cite{achiam2023gpt}                     & 52.51 & 48.81 & 71.00 & 43.79 \\
GPT-4o~\cite{achiam2023gpt}                     & 61.18 & 54.27 & 71.00 & 52.52 \\
GPT-4o-mini~\cite{achiam2023gpt}                & 69.67 & 50.85 & 72.33 & 43.29 \\
Gemini-1.5-flash~\cite{team2023gemini}          & 72.10 & 54.95 & 72.33 & 48.65 \\
Gemini-1.5-pro~\cite{team2023gemini}            & 64.99 & 58.02 & 75.00 & 50.04 \\\hline  
\end{tabular}
\begin{tabular}{lccccc} 
\hline
\textbf{Model}                & \textbf{Size} & \textbf{Location} & \textbf{Depth} & \textbf{Distance} & \textbf{Motion} \\\hline
\multicolumn{6}{c}{Image VLM} \\\hline
InstructBLIP-t5-xl~\cite{dai2024instructblip}   & 37.50 & 38.72 & 30.53 & 41.67 & 53.93 \\
InstructBLIP-t5-xxl~\cite{dai2024instructblip}  & 48.21 & 41.35 & 27.72 & 51.67 & 57.30 \\
InstructBLIP-7B~\cite{dai2024instructblip}      & 33.93 & 30.92 & 26.35 & 20.00 & 37.08 \\
InstructBLIP-13B~\cite{dai2024instructblip}     & 26.79 & 39.10 & 25.26 & 43.33 & 48.31 \\
BLIP-2~\cite{li2023blip}                        & 58.93 & 44.74 & 29.47 & 46.67 & 59.55 \\
LLaVA-1.5-7B~\cite{liu2023improved}             & 64.29 & 43.23 & 35.09 & 41.67 & 51.69 \\
LLaVA-1.5-13B~\cite{liu2023improved}            & 57.14 & 46.24 & 32.63 & 45.00 & 60.67 \\
LLaVA1.6-mistral~\cite{liu2024llavanext}        & 26.79 & 19.55 & 24.56 & 10.00 & 37.08 \\
LLaVA1.6-vicuna~\cite{liu2024llavanext}         & 39.29 & 51.88 & 72.98 & 51.67 & 59.55 \\
Qwen-VL-Chat~\cite{bai2023qwen}                 & 33.93 & 42.11 & 45.96 & 38.33 & 52.81 \\
InternVL-Chat1.5~\cite{chen2024far}             & 75.00 & 66.17 & 76.14 & 58.33 & 61.80 \\
Cambrian-8B~\cite{tong2024cambrian}             & 14.29 & 7.89  & 31.93 & 11.67 & 5.62  \\
Claude-3-opus~\cite{anthropic_claude_models}    & 62.50 & 38.72 & 31.23 & 46.67 & 71.91 \\
Claude-3-sonnet~\cite{anthropic_claude_models}  & 73.21 & 42.11 & 28.77 & 31.67 & 62.92 \\
Claude-3-haiku~\cite{anthropic_claude_models}   & 64.29 & 54.14 & 47.37 & 51.67 & 68.54 \\
Claude-3.5-sonnet~\cite{anthropic_claude_models}& 71.43 & 46.24 & 25.96 & 36.67 & 69.66 \\\hline
\multicolumn{6}{c}{Video VLM} \\\hline
Video-LLaVA~\cite{lin2023video}                 & 39.29 & 40.60 & 27.72 & 43.33 & 50.56 \\
Chat-Univi-7B~\cite{jin2023chatunivi}           & 28.57 & 19.55 & 17.89 & 25.00 & 35.96 \\
Chat-Univi-13B~\cite{jin2023chatunivi}          & 17.86 & 16.17 & 6.32  & 11.67 & 15.73 \\
PLLaVA-7B~\cite{xu2024pllava}                   & 48.21 & 34.59 & 28.42 & 41.67 & 60.67 \\
PLLaVA-13B~\cite{xu2024pllava}                  & 50.00 & 42.86 & 28.42 & 38.33 & 57.30 \\\hline
\multicolumn{6}{c}{General VLM + Interleaved Data} \\\hline
LLaVA-interleave~\cite{li2024llavanextinterleavetacklingmultiimagevideo}     & 48.21 & 53.95 & 69.47 & 60.00 & 37.48 \\
LLaVA-interleave-dpo~\cite{li2024llavanextinterleavetacklingmultiimagevideo} & 41.07 & 53.26 & 62.46 & 63.33 & 36.17 \\
VILA-1.5-3B~\cite{lin2023vila}                  & 50.00 & 40.89 & 45.61 & 46.67 & 28.42 \\
VILA-1.5-3B-s2~\cite{lin2023vila}               & 57.14 & 37.80 & 37.19 & 36.67 & 26.76 \\
VILA-1.5-8B~\cite{lin2023vila}                  & 37.50 & 22.34 & 29.47 & 40.00 & 31.47 \\
VILA-1.5-13B~\cite{lin2023vila}                 & 64.29 & 52.92 & 60.35 & 53.33 & 32.57 \\
Phi-3V~\cite{abdin2024phi}                      & 66.07 & 53.61 & 74.39 & 48.33 & 26.69 \\
LLaVA-NV~\cite{zhang2024llavanextvideo}         & 32.14 & 35.40 & 49.47 & 45.00 & 26.00 \\
LLaVA-NV-dpo~\cite{zhang2024llavanextvideo}     & 32.14 & 35.74 & 53.68 & 45.00 & 50.55 \\
Mantis-Idefics2~\cite{Jiang2024MANTISIM}        & 39.29 & 58.42 & 65.61 & 65.00 & 32.50 \\
Mantis-LLaVA~\cite{Jiang2024MANTISIM}           & 37.50 & 47.08 & 31.93 & 46.67 & 26.56 \\
Mantis-siglip-llama3~\cite{Jiang2024MANTISIM}   & 41.07 & 41.58 & 27.72 & 38.33 & 32.23 \\
Mantis-clip-llama3~\cite{Jiang2024MANTISIM}     & 55.36 & 39.86 & 33.68 & 43.33 & 33.89 \\
GPT-4V~\cite{achiam2023gpt}                     & 75.00 & 59.45 & 61.40 & 58.33 & 38.87 \\
GPT-4o~\cite{achiam2023gpt}                     & 85.71 & 70.45 & 73.33 & 83.33 & 60.58 \\
GPT-4o-mini~\cite{achiam2023gpt}                & 69.64 & 51.55 & 57.19 & 63.33 & 39.21 \\
Gemini-1.5-flash~\cite{team2023gemini}          & 67.86 & 70.79 & 66.32 & 71.67 & 44.81 \\
Gemini-1.5-pro~\cite{team2023gemini}            & 66.07 & 71.48 & 82.11 & 68.33 & 58.30 \\\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline
\textbf{Model}                & \textbf{Temperature} & \textbf{Viewpoint} & \textbf{Air} & \textbf{Light} \\\hline
\multicolumn{5}{c}{Image VLM} \\\hline
InstructBLIP-t5-xl~\cite{dai2024instructblip}   & 70.59 & 43.26 & 26.00 & 30.03 \\
InstructBLIP-t5-xxl~\cite{dai2024instructblip}  & 80.88 & 43.36 & 40.00 & 30.30 \\
InstructBLIP-7B~\cite{dai2024instructblip}      & 36.76 & 22.94 & 12.00 & 14.74 \\
InstructBLIP-13B~\cite{dai2024instructblip}     & 57.35 & 21.61 & 30.61 & 19.86 \\
BLIP-2~\cite{li2023blip}                        & 79.41 & 40.90 & 30.00 & 29.48 \\
LLaVA-1.5-7B~\cite{liu2023improved}             & 61.76 & 44.58 & 24.00 & 31.76 \\
LLaVA-1.5-13B~\cite{liu2023improved}            & 50.00 & 40.06 & 38.00 & 28.03 \\
LLaVA1.6-mistral~\cite{liu2024llavanext}        & 45.59 & 5.66  & 40.00 & 8.01  \\
LLaVA1.6-vicuna~\cite{liu2024llavanext}         & 57.35 & 44.67 & 32.00 & 31.76 \\
Qwen-VL-Chat~\cite{bai2023qwen}                 & 66.18 & 20.55 & 20.00 & 29.66 \\
InternVL-Chat1.5~\cite{chen2024far}             & 72.06 & 40.43 & 34.00 & 31.48 \\
Cambrian-8B~\cite{tong2024cambrian}             & 11.76 & 22.05 & 20.00 & 24.66 \\
Claude-3-opus~\cite{anthropic_claude_models}    & 72.06 & 29.59 & 86.00 & 27.93 \\
Claude-3-sonnet~\cite{anthropic_claude_models}  & 54.41 & 31.39 & 36.00 & 31.30 \\
Claude-3-haiku~\cite{anthropic_claude_models}   & 73.53 & 26.86 & 42.00 & 29.94 \\
Claude-3.5-sonnet~\cite{anthropic_claude_models}& 75.00 & 27.80 & 68.00 & 24.48 \\\hline
\multicolumn{5}{c}{Video VLM} \\\hline
Video-LLaVA~\cite{lin2023video}                 & 67.65 & 39.40 & 30.00 & 26.02 \\
Chat-Univi-7B~\cite{jin2023chatunivi}           & 50.00 & 14.80 & 20.00 & 20.75 \\
Chat-Univi-13B~\cite{jin2023chatunivi}          & 20.59 & 13.29 & 16.00 & 17.93 \\
PLLaVA-7B~\cite{xu2024pllava}                   & 60.29 & 40.81 & 22.00 & 31.12 \\
PLLaVA-13B~\cite{xu2024pllava}                  & 66.18 & 30.63 & 36.00 & 30.39 \\\hline
\multicolumn{5}{c}{General VLM + Interleaved Data} \\\hline
LLaVA-interleave~\cite{li2024llavanextinterleavetacklingmultiimagevideo}     & 64.71 & 36.48 & 41.82 & 32.85 \\
LLaVA-interleave-dpo~\cite{li2024llavanextinterleavetacklingmultiimagevideo} & 61.76 & 35.34 & 47.27 & 30.21 \\
VILA-1.5-3B~\cite{lin2023vila}                  & 54.41 & 43.26 & 14.55 & 26.11 \\
VILA-1.5-3B-s2~\cite{lin2023vila}               & 51.47 & 46.18 & 10.91 & 25.48 \\
VILA-1.5-8B~\cite{lin2023vila}                  & 44.12 & 36.29 & 23.64 & 25.02 \\
VILA-1.5-13B~\cite{lin2023vila}                 & 60.29 & 32.52 & 14.55 & 30.21 \\
Phi-3V~\cite{abdin2024phi}                      & 52.94 & 38.93 & 65.45 & 29.48 \\
LLaVA-NV~\cite{zhang2024llavanextvideo}         & 52.94 & 36.29 & 18.18 & 31.12 \\
LLaVA-NV-dpo~\cite{zhang2024llavanextvideo}     & 51.47 & 35.25 & 20.00 & 31.94 \\
Mantis-Idefics2~\cite{Jiang2024MANTISIM}        & 63.24 & 27.43 & 47.27 & 29.39 \\
Mantis-LLaVA~\cite{Jiang2024MANTISIM}           & 58.82 & 41.28 & 23.64 & 30.57 \\
Mantis-siglip-llama3~\cite{Jiang2024MANTISIM}   & 51.47 & 42.41 & 43.64 & 30.57 \\
Mantis-clip-llama3~\cite{Jiang2024MANTISIM}     & 52.94 & 33.93 & 27.27 & 30.21 \\
GPT-4V~\cite{achiam2023gpt}                     & 88.24 & 25.07 & 85.45 & 22.02 \\
GPT-4o~\cite{achiam2023gpt}                     & 91.18 & 22.05 & 83.64 & 32.67 \\
GPT-4o-mini~\cite{achiam2023gpt}                & 82.35 & 28.56 & 83.64 & 27.75 \\
Gemini-1.5-flash~\cite{team2023gemini}          & 85.29 & 33.74 & 78.18 & 30.48 \\
Gemini-1.5-pro~\cite{team2023gemini}            & 85.29 & 37.32 & 76.36 & 31.85 \\\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\textbf{Model}                & \textbf{Collision} & \textbf{Throwing} & \textbf{Manipulation} & \textbf{Fluid} & \textbf{Chemistry} & \textbf{Others} \\\hline
\multicolumn{7}{c}{Image VLM} \\\hline
InstructBLIP-t5-xl~\cite{dai2024instructblip}   & 31.49 & 34.68 & 27.89 & 32.41 & 62.16 & 58.16 \\
InstructBLIP-t5-xxl~\cite{dai2024instructblip}  & 32.72 & 31.35 & 29.90 & 33.33 & 52.70 & 58.84 \\
InstructBLIP-7B~\cite{dai2024instructblip}      & 19.97 & 26.60 & 27.96 & 29.94 & 27.03 & 38.10 \\
InstructBLIP-13B~\cite{dai2024instructblip}     & 28.26 & 15.44 & 27.89 & 35.65 & 33.78 & 46.60 \\
BLIP-2~\cite{li2023blip}                        & 33.64 & 35.39 & 30.40 & 31.17 & 59.46 & 58.84 \\
LLaVA-1.5-7B~\cite{liu2023improved}             & 36.25 & 37.77 & 41.21 & 45.37 & 59.46 & 55.10 \\
LLaVA-1.5-13B~\cite{liu2023improved}            & 33.18 & 34.92 & 46.73 & 50.15 & 60.81 & 60.20 \\
LLaVA1.6-mistral~\cite{liu2024llavanext}        & 24.12 & 11.64 & 12.81 & 7.56  & 62.16 & 50.34 \\
LLaVA1.6-vicuna~\cite{liu2024llavanext}         & 33.03 & 35.39 & 44.97 & 45.22 & 52.70 & 61.90 \\
Qwen-VL-Chat~\cite{bai2023qwen}                 & 32.57 & 33.25 & 37.19 & 47.84 & 59.46 & 59.86 \\
InternVL-Chat1.5~\cite{chen2024far}             & 35.94 & 39.90 & 42.71 & 43.67 & 55.41 & 73.47 \\
Cambrian-8B~\cite{tong2024cambrian}             & 24.88 & 39.43 & 28.89 & 30.56 & 36.49 & 23.47 \\\hdashline
Claude-3-opus~\cite{anthropic_claude_models}    & 35.79 & 28.98 & 25.63 & 27.78 & 58.11 & 69.73 \\
Claude-3-sonnet~\cite{anthropic_claude_models}  & 38.25 & 30.64 & 26.13 & 35.19 & 44.59 & 57.48 \\
Claude-3-haiku~\cite{anthropic_claude_models}   & 35.94 & 39.90 & 34.42 & 30.40 & 67.57 & 68.37 \\
Claude-3.5-sonnet~\cite{anthropic_claude_models}& 34.25 & 37.05 & 27.64 & 28.09 & 50.00 & 71.09 \\\hline
\multicolumn{7}{c}{Video VLM} \\\hline
Video-LLaVA~\cite{lin2023video}                 & 35.48 & 38.48 & 29.15 & 46.30 & 54.05 & 53.74 \\
Chat-Univi-7B~\cite{jin2023chatunivi}           & 29.80 & 37.77 & 5.78  & 26.39 & 52.70 & 40.48 \\
Chat-Univi-13B~\cite{jin2023chatunivi}          & 5.38  & 12.59 & 12.81 & 11.27 & 20.27 & 17.01 \\
PLLaVA-7B~\cite{xu2024pllava}                   & 33.79 & 40.86 & 28.89 & 41.20 & 59.46 & 57.14 \\
PLLaVA-13B~\cite{xu2024pllava}                  & 36.25 & 39.43 & 29.90 & 39.20 & 58.11 & 63.61 \\\hline
\multicolumn{7}{c}{General VLM + Interleaved Data} \\\hline
LLaVA-interleave~\cite{li2024llavanextinterleavetacklingmultiimagevideo}& 31.98 & 41.57 & 26.30 & 40.43 & 45.95 & 56.40 \\
LLaVA-interleave-dpo~\cite{li2024llavanextinterleavetacklingmultiimagevideo}& 33.63 & 40.38 & 28.59 & 44.60 & 50.00 & 54.22 \\
VILA-1.5-3B~\cite{lin2023vila}                  & 31.07 & 38.00 & 30.88 & 39.35 & 35.14 & 45.78 \\
VILA-1.5-3B-s2~\cite{lin2023vila}               & 25.64 & 35.63 & 30.76 & 33.02 & 40.54 & 45.78 \\
VILA-1.5-8B~\cite{lin2023vila}                  & 35.29 & 37.05 & 18.58 & 52.16 & 51.35 & 41.42 \\
VILA-1.5-13B~\cite{lin2023vila}                 & 32.43 & 35.87 & 30.88 & 38.73 & 45.95 & 46.87 \\
Phi-3V~\cite{abdin2024phi}                      & 33.18 & 35.39 & 28.95 & 35.34 & 59.46 & 56.68 \\
LLaVA-NV~\cite{zhang2024llavanextvideo}         & 29.71 & 41.57 & 29.35 & 44.44 & 59.46 & 45.90 \\
LLaVA-NV-dpo~\cite{zhang2024llavanextvideo}     & 29.41 & 39.43 & 30.92 & 44.44 & 54.05 & 46.45 \\
Mantis-Idefics2~\cite{Jiang2024MANTISIM}        & 32.88 & 33.25 & 28.59 & 38.43 & 41.89 & 57.49 \\
Mantis-LLaVA~\cite{Jiang2024MANTISIM}           & 27.75 & 40.14 & 28.11 & 40.74 & 43.24 & 41.96 \\
Mantis-siglip-llama3~\cite{Jiang2024MANTISIM}   & 34.09 & 35.87 & 25.33 & 46.14 & 60.81 & 50.14 \\
Mantis-clip-llama3~\cite{Jiang2024MANTISIM}     & 36.95 & 41.33 & 22.92 & 45.06 & 52.70 & 56.13 \\\hdashline
GPT-4V~\cite{achiam2023gpt}                     & 35.29 & 25.18 & 35.22 & 41.20 & 70.27 & 81.20 \\
GPT-4o~\cite{achiam2023gpt}                     & 43.74 & 46.32 & 35.22 & 39.20 & 62.16 & 86.92 \\
GPT-4o-mini~\cite{achiam2023gpt}                & 37.41 & 39.90 & 25.33 & 46.76 & 71.62 & 78.75 \\
Gemini-1.5-flash~\cite{team2023gemini}          & 38.86 & 38.95 & 24.61 & 38.43 & 70.27 & 77.38 \\
Gemini-1.5-pro~\cite{team2023gemini}            & 34.24 & 39.43 & 27.62 & 39.81 & 68.92 & 80.93 \\\hline
\end{tabular}
\begin{tabular}{lccccccc} \hline
    & Size & Format & \faGear Property &  \faLocationArrow Relationships & \faTree Scene & \faFlask Dynamics & \textbf{Avg}\\\hline
    Random Choice&-&-&25.00&25.00&25.00&25.00&25.00\\\hline
\multicolumn{7}{c}{Image VLM} \\\hline
InstructBLIP-t5-xl ~\cite{dai2024instructblip} &   4B   & merge& 40.54&47.62&45.95&44.44&44.69\\
InstructBLIP-t5-xxl ~\cite{dai2024instructblip}  &   12B   &  merge & 48.65&52.38&43.24&49.21&48.60 \\
InstructBLIP-7B~\cite{dai2024instructblip}& 7B &  merge & 28.57&30.95&36.36&35.48&33.14 \\
InstructBLIP-13B~\cite{dai2024instructblip}  & 13B &merge& 30.56&32.50&60.00&36.51&37.80\\
BLIP-2~\cite{li2023blip} &  12B  &merge&51.35&52.38&37.84&46.03&46.93\\
LLaVA-1.5-7B~\cite{liu2023improved}&7B&merge&37.84&54.76&43.24&52.38&48.04\\
LLaVA-1.5-13B~\cite{liu2023improved}&13B &merge&56.76&52.38&29.73&42.86&45.25\\
LLaVA1.6-mistral~\cite{liu2024llavanext}&7B&merge&43.24&30.95&35.14&39.68&37.43\\
LLaVA1.6-vicuna~\cite{liu2024llavanext}&7B&merge& 59.46&42.86&37.84&49.21&47.49\\
Qwen-VL-Chat~\cite{bai2023qwen}&9B&merge&40.54&45.24&40.54&44.44&43.02\\
InternVL-Chat1.5~\cite{chen2024far}&26B&merge&62.16&61.90&54.05&57.14&\textbf{58.66}\includegraphics[scale=0.07]{figures/icon/gold_medal.png}\\
Cambrian-8B~\cite{tong2024cambrian}&8B&merge&8.11&21.43&21.62&28.57&21.23\\ 
\hdashline
Claude-3-opus~\cite{anthropic_claude_models} &-&merge&45.95&61.90&45.95&57.14&\underline{53.63}\includegraphics[scale=0.07]{figures/icon/sliver_medal.png}\\
Claude-3-sonnet~\cite{anthropic_claude_models} &-&merge&40.54&66.67&43.24&38.10&46.37 \\
Claude-3-haiku~\cite{anthropic_claude_models} &-&merge&56.76&59.52&35.14&49.21&50.28 \\
Claude-3.5-sonnet~\cite{anthropic_claude_models} &-&merge&54.05&69.05&40.54&50.79&\underline{53.63}\includegraphics[scale=0.07]{figures/icon/sliver_medal.png}\\ \hline
\multicolumn{7}{c}{Video VLM} \\\hline
Video-LLaVA~\cite{lin2023video}&7B&seq&43.24&33.33&48.65&52.38&45.25 \\
Chat-Univi-7B~\cite{jin2023chatunivi}&7B&seq&24.32&28.57&29.73&33.33&29.61\\
Chat-Univi-13B~\cite{jin2023chatunivi}&13B&seq&8.11&21.43&18.92&17.46&16.76\\
PLLaVA-7B~\cite{xu2024pllava}&7B&seq&48.65&47.62&32.43&53.97&\underline{46.93}\includegraphics[scale=0.07]{figures/icon/sliver_medal.png}\\
PLLaVA-13B~\cite{xu2024pllava}&13B&seq&51.35&50.00&40.54&58.73&\textbf{51.40}\includegraphics[scale=0.07]{figures/icon/gold_medal.png}\\ \hline
\multicolumn{7}{c}{General VLM + Interleaved data} \\\hline
LLaVA-interleave~\cite{li2024llavanextinterleavetacklingmultiimagevideo}&7B&seq&48.65&59.57&43.24&51.90&51.50\\
LLaVA-interleave-dpo~\cite{li2024llavanextinterleavetacklingmultiimagevideo}&7B&seq& 40.54&48.94&48.65&50.63&48.00\\
VILA-1.5-3B~\cite{lin2023vila}&3B&seq&37.84&51.06&43.24&36.71&41.50\\
VILA-1.5-3B-s2~\cite{lin2023vila}&3B&seq&35.14&51.06&43.24&36.71&41.00 \\
VILA-1.5-8B~\cite{lin2023vila}&8B&seq&24.32&29.79&43.24&36.71&34.00 \\
VILA-1.5-13B~\cite{lin2023vila}&13B&seq& 32.43&51.06&37.84&45.57&43.00  \\
Phi-3V~\cite{abdin2024phi}&4B&seq&54.05&61.70&51.35&49.37&53.50\\
LLaVA-NV~\cite{zhang2024llavanextvideo}&7B&seq&45.95&40.43&32.43&46.15&42.21\\
LLaVA-NV-dpo~\cite{zhang2024llavanextvideo}&7B&seq&48.65&41.86&29.73&46.15&42.56\\
Mantis-Idefics2~\cite{Jiang2024MANTISIM}&8B&seq&40.54&46.81&43.24&45.57&44.50\\
Mantis-LLaVA~\cite{Jiang2024MANTISIM}&7B&seq&43.24&29.79&45.95&35.44&37.50\\
Mantis-siglip-llama3~\cite{Jiang2024MANTISIM}&8B&seq&67.57&34.04&40.54&40.51&44.00\\
Mantis-clip-llama3~\cite{Jiang2024MANTISIM}& 8B&seq&54.05&42.55&35.14&44.30&44.00\\ 
\hdashline
GPT-4V~\cite{achiam2023gpt}&-&seq&62.16&68.09&43.24&67.09&62.00\\
GPT-4o~\cite{achiam2023gpt}&-&seq&72.97&74.47&54.05&62.03&\textbf{65.50}\includegraphics[scale=0.07]{figures/icon/gold_medal.png}\\
GPT-4o-mini~\cite{achiam2023gpt}&-&seq&64.86&57.45&45.95&63.29&59.00\\
Gemini-1.5-flash~\cite{team2023gemini}& -  &seq& 64.86&74.47&54.05&63.29&64.50\\
Gemini-1.5-pro~\cite{team2023gemini} & -  &seq&  59.46&70.21&56.76&68.35&\underline{65.00}\includegraphics[scale=0.07]{figures/icon/sliver_medal.png}\\\hline
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccc} \hline
    & Size & Format & \faGear Property &  \faLocationArrow Relationships & \faTree Scene & \faFlask Dynamics & \textbf{Avg}\\\hline
\multicolumn{7}{c}{Image VLM} \\\hline
MolmoE-1B~\cite{deitke2024molmo} &   1B  &merge  &43.17  & 58.06& 31.12& 41.58&40.63\\
MolmoE-7B~\cite{deitke2024molmo} &   7B  &merge  &42.35  &63.33 &28.86 &42.22 &40.41\\
MolmoE-7B-D~\cite{deitke2024molmo} &   7B & merge  &49.48  &67.78 &30.81 &47.18 &45.18\\
MolmoE-72B~\cite{deitke2024molmo} &   72B & merge  &55.13  &72.08 &36.61 &46.20 &48.67 \\
MiniCPM2~\citep{yao2024minicpmvgpt4vlevelmllm} &   3B &  merge &45.62  &44.17&27.53 &39.92 &38.66\\
MiniCPM2.5~\citep{yao2024minicpmvgpt4vlevelmllm} &   4B&merge    &44.26  &47.08 &25.68 &37.95 &37.35\\
MiniCPM2.6~\citep{yao2024minicpmvgpt4vlevelmllm} &   8B& merge   &51.43  &67.92 &29.44 &45.44 &44.89\\
Xinyuan-VL~\citep{cylingo2024xinyuanvl2b} &2B&merge  &47.97 &57.50 &33.91 &42.22 &43.09\\
Aquila-VL~\citep{gu2024infinitymmscalingmultimodalperformance} &   2B &merge  &47.04  &62.50 & 30.15&45.49 &43.22\\
DeepSeek-VL-1B~\citep{lu2024deepseekvl} &   1B& merge   & 38.37 &40.28 &31.65 &38.12  &36.58 \\
DeepSeek-VL-7B~\citep{lu2024deepseekvl} &   7B &merge   & 43.79 &55.97 &30.10 &38.71  &39.46\\
PaliGemma2-3B~\citep{PaliGemma} & 3B&merge &22.03	&23.33 &24.75 & 31.73 &25.94\\
PaliGemma2-10B~\citep{PaliGemma}& 10B&merge  &35.31  &41.53 &28.73 &39.69  &35.40\\
\hline
\multicolumn{7}{c}{General VLM + Interleaved data} \\\hline
Phi-3.5V~\citep{phi-3.5-vision}&4B& seq&45.72 &40.15 &33.02 &39.40 &39.75\\
NVILA-8B~\citep{liu2024nvila}&8B& seq&55.79 &40.29 &33.95 &43.43 &43.82\\
NVILA-15B~\citep{liu2024nvila}&15B& seq &59.16&42.34 &38.78 &45.72 &46.91\\
NVILA-Lite-8B~\citep{liu2024nvila}&8B&seq  &53.81 &39.25 &34.62 &41.17 &42.55\\
NVILA-Lite-15B~\citep{liu2024nvila}&15B& seq &55.44 &40.15 &38.11 &44.38 &44.93 \\
mPLUG-Owl3-1B~\citep{ye2024mplugowl3longimagesequenceunderstanding} &1B  &seq &38.02 &31.54 &21.87 &33.68 &31.68\\
mPLUG-Owl3-2B~\citep{ye2024mplugowl3longimagesequenceunderstanding} &2B &seq & 40.92 &35.11 &26.69 &35.64 &34.87\\
mPLUG-Owl3-7B~\citep{ye2024mplugowl3longimagesequenceunderstanding} &7B &seq &49.25 &45.62 &35.90 &40.61 &42.83\\
InternVL2-1B~\citep{wang2024mpo} &1B&seq &37.05 &33.06 &22.84 &34.92 &32.35\\
InternVL2-2B~\citep{wang2024mpo} &2B&seq &44.17 &35.06 &30.54 &35.64 &36.57\\
InternVL2-4B~\citep{wang2024mpo} &4B& seq&47.12 &39.96 &30.94 &39.76 &39.71\\
InternVL2-8B~\citep{wang2024mpo} &8B&seq &49.05 &43.58 &27.05 &39.47 &40.00\\
InternVL2-26B~\citep{wang2024mpo} &26B& merge &51.92 &45.20 &37.94 &39.34 &43.50 \\
InternVL2-40B~\citep{wang2024mpo} &40B&merge  &55.79 &50.05 & 35.86& 41.33&45.66\\
InternVL2-76B~\citep{wang2024mpo} &76B&merge   &57.65 &52.43 &38.07 &40.12 &46.77 \\
InternVL2.5-1B~\citep{gao2024mini} &1B& seq &44.25 &33.30 &26.87 &38.13 &36.15\\
InternVL2.5-2B~\citep{gao2024mini} &2B& seq&49.63 &38.15 &29.44 &38.39 &39.22\\
InternVL2.5-4B~\citep{gao2024mini} &4B&seq &51.03 &44.77 &31.34 &41.79 &42.44\\
InternVL2.5-8B~\citep{gao2024mini} &8B& seq&55.87 &48.67 &29.35 &41.20 &43.88\\
InternVL2.5-26B~\citep{gao2024mini} &26B&merge  &59.08 &58.33 & 36.61&41.79 &48.56\\
InternVL2.5-38B~\citep{gao2024mini} &38B& merge &58.77 &67.51 &39.04 &45.00 &51.94\\
InternVL2.5-78B~\citep{gao2024mini} &78B&merge   &60.32	 &62.13	 &37.32	 &46.11	 &51.16\\
\hdashline
o1~\citep{jaech2024openai} & - & merge&59.27&73.79& 40.95&49.22&55.11\\
\hline
  \end{tabular}
\begin{tabular}{lcccccccccc} \hline
\textbf{Model}& Size & \textbf{Identify} & \textbf{Comparison} & \textbf{Static} & \textbf{Dynamic} & \textbf{Perception} & \textbf{Prediction} & \textbf{Judgment} & \textbf{Reasoning} & \textbf{Avg}\\\hline
\multicolumn{11}{c}{Image VLM} \\\hline
MolmoE-1B~\cite{deitke2024molmo} &   1B   & 56.76 & 32.42 & 64.74 & 39.07 & 48.22 & 37.84 & 41.88 & 29.22 & 40.63 \\
MolmoE-7B~\cite{deitke2024molmo} &   7B   & 54.84 & 32.49 & 72.01 & 37.75 & 49.85 & 39.22 & 45.01 & 25.20 & 40.41 \\
MolmoE-7B-D~\cite{deitke2024molmo} &   7B   & 67.04 & 35.63 & 74.44 & 49.67 & 54.74 & 43.82 & 49.00 & 27.19 & 45.18 \\
MolmoE-72B~\cite{deitke2024molmo} &   72B  & 68.70 & 44.51 & 76.49 & 58.94 & 54.33 & 43.13 & 50.71 & 33.00 & 48.67 \\
MiniCPM2~\citep{yao2024minicpmvgpt4vlevelmllm} &   3B   & 62.41 & 32.49 & 45.71 & 38.41 & 47.40 & 36.33 & 44.86 & 24.12 & 38.66 \\
MiniCPM2.5~\citep{yao2024minicpmvgpt4vlevelmllm} &   4B   & 49.48 & 40.07 & 45.90 & 51.66 & 40.88 & 36.06 & 41.43 & 23.62 & 37.35 \\
MiniCPM2.6~\citep{yao2024minicpmvgpt4vlevelmllm} &   8B   & 65.82 & 40.07 & 72.20 & 56.95 & 52.50 & 42.03 & 48.57 & 26.01 & 44.89 \\
Xinyuan-VL~\citep{cylingo2024xinyuanvl2b} & 2B & 63.12 & 35.77 & 63.43 & 41.06 & 49.34 & 39.56 & 45.30 & 30.86 & 43.09 \\
Aquila-VL~\citep{gu2024infinitymmscalingmultimodalperformance} &   2B   & 62.51 & 35.02 & 66.04 & 51.66 & 50.97 & 41.00 & 46.72 & 28.68 & 43.22 \\
DeepSeek-VL-1B~\citep{lu2024deepseekvl} &   1B   & 48.82 & 29.90 & 40.49 & 43.05 & 41.59 & 35.78 & 40.17 & 30.47 & 36.58 \\
DeepSeek-VL-7B~\citep{lu2024deepseekvl} &   7B   & 55.36 & 35.22 & 59.51 & 41.72 & 45.77 & 35.23 & 40.74 & 27.73 & 39.46 \\
PaliGemma2-3B~\citep{PaliGemma} & 3B & 18.31 & 25.19 & 23.69 & 21.19 & 24.57 & 37.29 & 20.51 & 25.20 & 25.94 \\
PaliGemma2-10B~\citep{PaliGemma} & 10B & 46.21 & 27.03 & 42.35 & 39.07 & 44.04 & 37.57 & 40.17 & 26.59 & 35.40 \\
\hline
\multicolumn{11}{c}{General VLM + Interleaved data} \\\hline
Phi-3.5-Vision-Instruct~\citep{phi-3.5-vision} & 4B & 58.59 & 35.84 & 39.09 & 50.33 & 48.32 & 39.55 & 32.99 & 30.64 & 39.75 \\
NVILA-8B~\citep{liu2024nvila} & 8B & 70.71 & 44.10 & 38.05 & 64.71 & 55.76 & 44.18 & 34.02 & 30.45 & 43.82 \\
NVILA-15B~\citep{liu2024nvila} & 15B & 75.85 & 46.28 & 40.03 & 64.71 & 57.70 & 48.54 & 33.12 & 35.42 & 46.91 \\
NVILA-Lite-8B~\citep{liu2024nvila} & 8B & 69.05 & 41.77 & 37.47 & 59.48 & 53.82 & 41.18 & 33.12 & 31.16 & 42.55 \\
NVILA-Lite-15B~\citep{liu2024nvila} & 15B & 68.09 & 45.60 & 38.31 & 58.17 & 59.53 & 45.41 & 31.46 & 34.71 & 44.93 \\
mPLUG-Owl3-1B~\citep{ye2024mplugowl3longimagesequenceunderstanding} & 1B & 46.56 & 31.26 & 30.64 & 41.83 & 41.28 & 36.22 & 25.83 & 18.53 & 31.68 \\
mPLUG-Owl3-2B~\citep{ye2024mplugowl3longimagesequenceunderstanding} & 2B & 54.23 & 30.65 & 34.24 & 41.83 & 40.77 & 37.58 & 31.46 & 23.89 & 34.87 \\
mPLUG-Owl3-7B~\citep{ye2024mplugowl3longimagesequenceunderstanding} & 7B & 65.39 & 36.59 & 44.68 & 56.21 & 53.62 & 41.59 & 30.69 & 32.50 & 42.83 \\
InternVL2-1B~\citep{wang2024mpo} & 1B & 48.04 & 28.67 & 32.36 & 39.22 & 40.06 & 35.60 & 30.31 & 20.68 & 32.35 \\
InternVL2-2B~\citep{wang2024mpo} & 2B & 60.77 & 31.19 & 34.24 & 43.79 & 43.12 & 35.47 & 33.25 & 27.62 & 36.57 \\
InternVL2-4B~\citep{wang2024mpo} & 4B & 61.20 & 36.18 & 38.31 & 56.86 & 53.62 & 42.95 & 27.24 & 26.28 & 39.71 \\
InternVL2-8B~\citep{wang2024mpo} & 8B & 64.95 & 36.79 & 42.28 & 56.86 & 52.19 & 39.96 & 32.35 & 22.40 & 40.00 \\
InternVL2-26B~\citep{wang2024mpo} & 26B & 66.35 & 40.55 & 44.02 & 58.56 & 52.31 & 47.11 & 38.18 & 32.18 & 44.18 \\
InternVL2-40B~\citep{wang2024mpo} & 40B & 69.83 & 44.91 & 49.01 & 60.13 & 55.66 & 43.50 & 28.13 & 32.17 & 45.66 \\
InternVL2-76B~\citep{wang2024mpo} & 76B & 71.23 & 47.37 & 51.10 & 64.05 & 52.91 & 40.16 & 33.38 & 34.47 & 46.77 \\
InternVL2.5-1B~\citep{gao2024mini} & 1B  & 63.12 & 29.56 & 32.41 & 41.18 & 47.09 & 41.39 & 25.96 & 24.03 & 36.15 \\
InternVL2.5-2B~\citep{gao2024mini} & 2B  & 68.35 & 35.02 & 37.58 & 42.48 & 47.50 & 39.28 & 29.92 & 27.00 & 39.22 \\
InternVL2.5-4B~\citep{gao2024mini} & 4B  & 66.52 & 38.84 & 43.37 & 60.78 & 54.43 & 43.02 & 30.69 & 27.91 & 42.44 \\
InternVL2.5-8B~\citep{gao2024mini} & 8B  & 72.62 & 43.00 & 47.39 & 60.78 & 51.58 & 42.82 & 31.33 & 26.09 & 43.88 \\
InternVL2.5-26B~\citep{gao2024mini} & 26B & 75.94 & 45.94 & 58.04 & 60.78 & 55.15 & 40.84 & 33.89 & 33.60 & 48.56 \\
InternVL2.5-38B~\citep{gao2024mini} & 38B & 74.02 & 46.89 & 67.38 & 69.28 & 58.92 & 41.93 & 38.87 & 36.57 & 51.94 \\
InternVL2.5-78B~\citep{gao2024mini} & 38B & 78.47 & 46.21 & 61.17 & 71.90 & 60.35 & 42.61 & 39.77 & 34.90 & 51.16 \\
\hdashline
o1~\citep{jaech2024openai} & - &78.73&44.23&73.38&78.43&55.56&	43.29	&52.56&	40.35&	55.11 \\
\hline
\end{tabular}
\begin{tabular}{lccccc}\hline
\textbf{Model}      &\textbf{Size}          & \textbf{Number} & \textbf{Mass} & \textbf{Color} & \textbf{Attribute} \\\hline
\multicolumn{6}{c}{Image VLM} \\\hline
MolmoE-1B~\cite{deitke2024molmo} &   1B   &  56.85 & 23.89 & 52.67 & 39.39 \\
MolmoE-7B~\cite{deitke2024molmo} &   7B   & 48.01 & 30.03 & 56.67 & 39.46 \\
MolmoE-7B-D~\cite{deitke2024molmo} &   7B   & 65.16 & 36.52 & 63.33 & 42.73 \\
MolmoE-72B~\cite{deitke2024molmo} &   72B  & 63.95 & 51.19 & 64.00 & 50.25 \\
MiniCPM2~\citep{yao2024minicpmvgpt4vlevelmllm} &   3B   & 56.52 & 42.66 & 66.56 & 37.26 \\
MiniCPM2.5~\citep{yao2024minicpmvgpt4vlevelmllm} &   4B   & 46.26 & 50.17 & 45.82 & 41.80 \\
MiniCPM2.6~\citep{yao2024minicpmvgpt4vlevelmllm} &   8B   & 54.09 & 58.70 & 70.23 & 44.71 \\
Xinyuan-VL~\citep{cylingo2024xinyuanvl2b} & 2B & 54.25 & 47.44 & 71.67 & 40.38 \\
Aquila-VL~\citep{gu2024infinitymmscalingmultimodalperformance} &   2B   & 55.63 & 43.69 & 64.33 & 40.38 \\
DeepSeek-VL-1B~\citep{lu2024deepseekvl} &   1B   & 48.18 & 32.76 & 49.33 & 33.29 \\
DeepSeek-VL-7B~\citep{lu2024deepseekvl} &   7B   & 51.99 & 39.59 & 52.33 & 39.46 \\
PaliGemma2-3B~\citep{PaliGemma} & 3B & 20.80 & 17.75 & 17.67 & 24.34 \\
PaliGemma2-10B~\citep{PaliGemma} & 10B & 40.03 & 29.01 & 45.67 & 32.51 \\
\hline
\multicolumn{6}{c}{General VLM + Interleaved data} \\\hline
Phi-3.5-Vision-Instruct~\citep{phi-3.5-vision} & 4B & 49.05 & 44.37 & 65.00 & 40.45 \\
NVILA-8B~\citep{liu2024nvila} & 8B & 61.35 & 57.34 & 75.67 & 48.90 \\
NVILA-15B~\citep{liu2024nvila} & 15B & 774.18 & 55.29 & 73.67 & 50.53 \\
NVILA-Lite-8B~\citep{liu2024nvila} & 8B & 60.14 & 59.04 & 75.00 & 45.42 \\
NVILA-Lite-15B~\citep{liu2024nvila} & 15B & 61.18 & 55.97 & 72.33 & 49.25 \\
mPLUG-Owl3-1B~\citep{ye2024mplugowl3longimagesequenceunderstanding} & 1B & 37.95 & 44.37 & 50.33 & 34.07 \\
mPLUG-Owl3-2B~\citep{ye2024mplugowl3longimagesequenceunderstanding} & 2B & 44.19 & 37.54 & 61.00 & 35.84 \\
mPLUG-Owl3-7B~\citep{ye2024mplugowl3longimagesequenceunderstanding} & 7B & 57.02 & 36.52 & 71.67 & 43.79 \\
InternVL2-1B~\citep{wang2024mpo} & 1B & 38.99 & 34.47 & 61.67 & 31.44 \\
InternVL2-2B~\citep{wang2024mpo} & 2B & 57.89 & 34.47 & 69.33 & 35.13 \\
InternVL2-4B~\citep{wang2024mpo} & 4B & 49.39 & 39.93 & 71.00 & 42.51 \\
InternVL2-8B~\citep{wang2024mpo} & 8B & 58.75 & 36.18 & 74.67 & 42.09 \\
InternVL2-26B~\citep{wang2024mpo} & 26B & 57.19 & 44.71 & 68.00 & 47.69 \\
InternVL2-40B~\citep{wang2024mpo} & 40B & 64.30 & 55.29 & 67.00 & 49.82 \\
InternVL2-76B~\citep{wang2024mpo} & 76B & 67.76 & 60.41 & 64.67 & 51.24 \\
InternVL2.5-1B~\citep{gao2024mini} & 1B  & 58.58 & 35.49 & 71.00 & 34.49 \\
InternVL2.5-2B~\citep{gao2024mini} & 2B  & 63.95 & 42.32 & 72.67 & 40.38 \\
InternVL2.5-4B~\citep{gao2024mini} & 4B  & 56.15 & 52.90 & 75.00 & 43.29 \\
InternVL2.5-8B~\citep{gao2024mini} & 8B  & 67.94 & 50.85 & 75.33 & 47.69 \\
InternVL2.5-26B~\citep{gao2024mini} & 26B & 73.31 & 57.00 & 72.67 & 50.67 \\
InternVL2.5-38B~\citep{gao2024mini} & 38B & 68.11 & 51.88 & 73.00 & 53.16 \\
InternVL2.5-78B~\citep{gao2024mini} & 38B & 5.22 & 55.63 & 73.67 & 52.24 \\
\hdashline
o1~\citep{jaech2024openai} & - &75.22&49.83&74.67&51.31 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc} 
\hline
\textbf{Model}                & \textbf{Model Size} & \textbf{Size} & \textbf{Location} & \textbf{Depth} & \textbf{Distance} & \textbf{Motion} \\\hline
\multicolumn{7}{c}{Image VLM} \\\hline
MolmoE-1B~\cite{deitke2024molmo} &   1B   &  39.29 & 51.13 & 72.28 & 48.33 & 50.56 \\
MolmoE-7B~\cite{deitke2024molmo} &   7B   & 42.86 & 61.65 & 75.44 & 53.33 & 50.56 \\
MolmoE-7B-D~\cite{deitke2024molmo} &   7B   &  58.93 & 60.15 & 79.30 & 66.67 & 59.55 \\
MolmoE-72B~\cite{deitke2024molmo} &   72B  & 76.79 & 67.29 & 76.49 & 68.33 & 74.16 \\
MiniCPM2~\citep{yao2024minicpmvgpt4vlevelmllm} &   3B   & 50.00 & 45.49 & 39.65 & 46.67 & 59.55 \\
MiniCPM2.5~\citep{yao2024minicpmvgpt4vlevelmllm} &   4B   & 66.07 & 36.84 & 51.23 & 43.33 & 67.42 \\
MiniCPM2.6~\citep{yao2024minicpmvgpt4vlevelmllm} &   8B   & 71.43 & 67.67 & 68.77 & 56.67 & 73.03 \\
Xinyuan-VL~\citep{cylingo2024xinyuanvl2b} & 2B & 55.36 & 54.14 & 62.46 & 50.00 & 61.80 \\
Aquila-VL~\citep{gu2024infinitymmscalingmultimodalperformance} &   2B   &  69.64 & 60.90 & 64.56 & 61.67 & 59.55 \\
DeepSeek-VL-1B~\citep{lu2024deepseekvl} &   1B   & 41.07 & 43.23 & 31.93 & 50.00 & 51.69 \\
DeepSeek-VL-7B~\citep{lu2024deepseekvl} &   7B   & 37.50 & 51.13 & 61.40 & 61.67 & 59.55 \\
PaliGemma2-3B~\citep{PaliGemma} & 3B & 23.21 & 21.05 & 27.02 & 26.67 & 13.48 \\
PaliGemma2-10B~\citep{PaliGemma} & 10B &  48.21 & 45.11 & 36.14 & 41.67 & 50.56 \\
\hline
\multicolumn{7}{c}{General VLM + Interleaved data} \\\hline
Phi-3.5-Vision-Instruct~\citep{phi-3.5-vision} & 4B &  57.14 & 59.45 & 66.67 & 55.00 & 30.36 \\
NVILA-8B~\citep{liu2024nvila} & 8B & 76.79 & 67.35 & 70.88 & 73.33 & 26.83 \\
NVILA-15B~\citep{liu2024nvila} & 15B & 76.79 & 69.07 & 80.35 & 75.00 & 27.59 \\
NVILA-Lite-8B~\citep{liu2024nvila} & 8B &  73.21 & 61.86 & 71.23 & 60.00 & 27.18 \\
NVILA-Lite-15B~\citep{liu2024nvila} & 15B & 62.50 & 67.35 & 73.33 & 70.00 & 26.97 \\
mPLUG-Owl3-1B~\citep{ye2024mplugowl3longimagesequenceunderstanding} & 1B &  46.43 & 39.52 & 31.93 & 35.00 & 29.46 \\
mPLUG-Owl3-2B~\citep{ye2024mplugowl3longimagesequenceunderstanding} & 2B & 60.71 & 41.58 & 30.88 & 43.33 & 34.09 \\
mPLUG-Owl3-7B~\citep{ye2024mplugowl3longimagesequenceunderstanding} & 7B & 69.64 & 60.14 & 69.82 & 58.33 & 37.34 \\
InternVL2-1B~\citep{wang2024mpo} & 1B & 44.64 & 53.26 & 35.79 & 50.00 & 27.66 \\
InternVL2-2B~\citep{wang2024mpo} & 2B & 78.57 & 64.95 & 73.68 & 63.33 & 34.30 \\
InternVL2-4B~\citep{wang2024mpo} & 4B & 69.64 & 59.11 & 75.44 & 55.00 & 28.08 \\
InternVL2-8B~\citep{wang2024mpo} & 8B & 75.00 & 67.01 & 77.89 & 56.67 & 31.05 \\
InternVL2-26B~\citep{wang2024mpo} & 26B & 78.57 & 64.95 & 73.68 & 63.33 & 34.30 \\
InternVL2-40B~\citep{wang2024mpo} & 40B & 80.36 & 64.26 & 77.54 & 73.33 & 40.18 \\
InternVL2-76B~\citep{wang2024mpo} & 76B & 80.36 & 67.01 & 82.81 & 76.67 & 41.91 \\
InternVL2.5-1B~\citep{gao2024mini} & 1B  & 48.21 & 53.26 & 47.72 & 50.00 & 25.73 \\
InternVL2.5-2B~\citep{gao2024mini} & 2B  & 48.21 & 57.73 & 68.07 & 50.00 & 28.08 \\
InternVL2.5-4B~\citep{gao2024mini} & 4B  & 75.00 & 62.54 & 72.63 & 55.00 & 34.92 \\
InternVL2.5-8B~\citep{gao2024mini} & 8B  & 67.86 & 72.16 & 78.25 & 75.00 & 37.00 \\
InternVL2.5-26B~\citep{gao2024mini} & 26B & 75.00 & 65.64 & 79.65 & 76.67 & 51.66 \\
InternVL2.5-38B~\citep{gao2024mini} & 38B & 85.71 & 68.73 & 75.79 & 80.00 & 64.59 \\
InternVL2.5-78B~\citep{gao2024mini} & 38B & 80.36 & 69.42 & 77.54 & 86.67 & 56.43 \\
\hdashline
o1~\citep{jaech2024openai} & - & 83.93&	76.63&	78.25&	80.00&71.51\\
\hline
\end{tabular}
\begin{tabular}{lccccc}
        \hline
        \textbf{Model} &\textbf{Size}               & \textbf{Temperature} & \textbf{Viewpoint} & \textbf{Air} & \textbf{Light} \\\hline
        \multicolumn{6}{c}{Image VLM} \\\hline
        MolmoE-1B~\cite{deitke2024molmo} &   1B   & 50.00 & 30.73 & 26.00 & 30.21 \\
        MolmoE-7B~\cite{deitke2024molmo} &   7B   & 64.71 & 21.11 & 36.00 & 33.76 \\
        MolmoE-7B-D~\cite{deitke2024molmo} &   7B   & 79.41 & 42.70 & 86.00 & 26.84 \\
        MolmoE-72B~\cite{deitke2024molmo} &   72B  & 76.79 & 67.29 & 76.49 & 68.33 \\
        MiniCPM2~\citep{yao2024minicpmvgpt4vlevelmllm} &   3B   & 66.18 & 20.83 & 40.00 & 31.12 \\
        MiniCPM2.5~\citep{yao2024minicpmvgpt4vlevelmllm} &   4B   & 48.53 & 13.85 & 42.00 & 35.21 \\
        MiniCPM2.6~\citep{yao2024minicpmvgpt4vlevelmllm} &   8B   & 67.65 & 19.51 & 42.00 & 36.21 \\
        Xinyuan-VL~\citep{cylingo2024xinyuanvl2b} & 2B & 64.71 & 33.46 & 48.00 & 32.21 \\
        Aquila-VL~\citep{gu2024infinitymmscalingmultimodalperformance} &   2B   & 61.76 & 24.79 & 28.00 & 33.48 \\
        DeepSeek-VL-1B~\citep{lu2024deepseekvl} &   1B   & 50.00 & 32.33 & 32.00 & 29.75 \\
        DeepSeek-VL-7B~\citep{lu2024deepseekvl} &   7B   & 58.82 & 25.64 & 28.00 & 32.85 \\
        PaliGemma2-3B~\citep{PaliGemma} & 3B & 17.65 & 26.20 & 28.00 & 23.66 \\
        PaliGemma2-10B~\citep{PaliGemma} & 10B & 48.53 & 27.14 & 40.00 & 28.57 \\
        \hline
        \multicolumn{6}{c}{General VLM + Interleaved data} \\\hline
        Phi-3.5-Vision-Instruct~\citep{phi-3.5-vision} & 4B & 51.47 & 33.65 & 50.91 & 30.85 \\
        NVILA-8B~\citep{liu2024nvila} & 8B & 72.06 & 31.29 & 50.91 & 33.58 \\
        NVILA-15B~\citep{liu2024nvila} & 15B & 83.82 & 38.36 & 52.73 & 35.85 \\
        NVILA-Lite-8B~\citep{liu2024nvila} & 8B & 76.47 & 31.39 & 25.45 & 35.30 \\
        NVILA-Lite-15B~\citep{liu2024nvila} & 15B & 82.35 & 38.55 & 61.82 & 34.03 \\
        mPLUG-Owl3-1B~\citep{ye2024mplugowl3longimagesequenceunderstanding} & 1B & 57.35 & 10.84 & 50.91 & 29.48 \\
        mPLUG-Owl3-2B~\citep{ye2024mplugowl3longimagesequenceunderstanding} & 2B & 63.24 & 25.35 & 29.09 & 25.75 \\
        mPLUG-Owl3-7B~\citep{ye2024mplugowl3longimagesequenceunderstanding} & 7B & 76.47 & 37.51 & 78.18 & 30.66 \\
        InternVL2-1B~\citep{wang2024mpo} & 1B & 45.59 & 18.47 & 18.18 & 25.75 \\
        InternVL2-2B~\citep{wang2024mpo} & 2B & 50.00 & 28.46 & 21.82 & 31.48 \\
        InternVL2-4B~\citep{wang2024mpo} & 4B & 52.94 & 28.37 & 54.55 & 31.39 \\
        InternVL2-8B~\citep{wang2024mpo} & 8B & 73.53 & 17.91 & 36.36 & 32.67 \\
        InternVL2-26B~\citep{wang2024mpo} & 26B & 76.47 & 40.25 & 29.09 & 33.30 \\
        InternVL2-40B~\citep{wang2024mpo} & 40B & 94.12 & 37.89 & 58.18 & 29.39 \\
        InternVL2-76B~\citep{wang2024mpo} & 76B & 91.18 & 39.87 & 52.73 & 32.58 \\
        InternVL2.5-1B~\citep{gao2024mini} & 1B  & 52.94 & 20.17 & 14.55 & 32.03 \\
        InternVL2.5-2B~\citep{gao2024mini} & 2B  & 58.82 & 21.58 & 16.36 & 35.58 \\
        InternVL2.5-4B~\citep{gao2024mini} & 4B  & 67.65 & 28.09 & 29.09 & 32.30 \\
        InternVL2.5-8B~\citep{gao2024mini} & 8B  & 69.12 & 18.94 & 47.27 & 36.49 \\
        InternVL2.5-26B~\citep{gao2024mini} & 26B & 88.24 & 34.31 & 74.55 & 34.58 \\
        InternVL2.5-38B~\citep{gao2024mini} & 38B & 88.24 & 41.47 & 78.18 & 32.48 \\
        InternVL2.5-78B~\citep{gao2024mini} & 38B & 89.71 & 40.62 & 90.91 & 29.30 \\
        \hdashline
        o1~\citep{jaech2024openai} & - &95.59&	47.31&	81.82&	30.30 \\
        \hline
        \end{tabular}
\begin{tabular}{lccccccc}
        \hline
        \textbf{Model} & \textbf{Size}     & \textbf{Collision} & \textbf{Throwing} & \textbf{Manipulation} & \textbf{Fluid} & \textbf{Chemistry} & \textbf{Others} \\\hline
            \multicolumn{8}{c}{Image VLM} \\\hline
            MolmoE-1B~\cite{deitke2024molmo} &   1B   & 32.72 & 33.02 & 43.47 & 44.75 & 71.62 & 57.48 \\
            MolmoE-7B~\cite{deitke2024molmo} &   7B   & 28.26 & 28.74 & 36.68 & 53.55 & 67.57 & 67.01 \\
            MolmoE-7B-D~\cite{deitke2024molmo} &   7B   & 38.56 & 39.43 & 39.45 & 50.15 & 68.92 & 72.11 \\
            MolmoE-72B~\cite{deitke2024molmo} &   72B  & 37.02 & 40.38 & 30.90 & 48.30 & 63.51 & 80.61 \\
            MiniCPM2~\citep{yao2024minicpmvgpt4vlevelmllm} &   3B   & 34.82 & 34.20 & 34.92 & 34.88 & 67.57 & 67.69 \\
            MiniCPM2.5~\citep{yao2024minicpmvgpt4vlevelmllm} &   4B   & 433.44 & 36.82 & 27.89 & 35.03 & 54.05 & 60.88 \\
            MiniCPM2.6~\citep{yao2024minicpmvgpt4vlevelmllm} &   8B   & 35.29 & 45.37 & 38.19 & 43.06 & 64.86 & 76.19 \\
            Xinyuan-VL~\citep{cylingo2024xinyuanvl2b} & 2B & 35.94 & 39.67 & 38.44 & 39.81 & 50.00 & 64.63 \\
            Aquila-VL~\citep{gu2024infinitymmscalingmultimodalperformance} &   2B   & 38.10 & 40.14 & 42.21 & 42.75 & 59.46 & 75.17 \\
            DeepSeek-VL-1B~\citep{lu2024deepseekvl} &   1B   & 32.10 & 33.49 & 38.44 & 39.35 & 48.65 & 52.04 \\
            DeepSeek-VL-7B~\citep{lu2024deepseekvl} &   7B   & 31.64 & 35.39 & 35.43 & 37.04 & 54.05 & 61.90 \\
            PaliGemma2-3B~\citep{PaliGemma} & 3B & 37.63 & 34.68 & 25.13 & 34.57 & 36.49 & 18.03 \\
            PaliGemma2-10B~\citep{PaliGemma} & 10B & 37.17 & 40.62 & 33.92 & 35.80 & 56.76 & 54.08 \\
            \hline
            \multicolumn{8}{c}{General VLM + Interleaved data} \\\hline
            Phi-3.5-Vision-Instruct~\citep{phi-3.5-vision} & 4B & 33.94 & 38.72 & 29.19 & 43.67 & 59.46 & 58.58 \\
            NVILA-8B~\citep{liu2024nvila} & 8B & 38.76 & 45.13 & 31.24 & 43.21 & 70.27 & 69.75 \\
            NVILA-15B~\citep{liu2024nvila} & 15B & 40.42 & 43.23 & 29.31 & 54.17 & 77.03 & 71.93 \\
            NVILA-Lite-8B~\citep{liu2024nvila} & 8B & 38.31 & 46.08 & 28.59 & 38.43 & 77.03 & 65.40 \\
            NVILA-Lite-15B~\citep{liu2024nvila} & 15B & 41.48 & 40.38 & 31.60 & 45.83 & 70.27 & 72.21 \\
            mPLUG-Owl3-1B~\citep{ye2024mplugowl3longimagesequenceunderstanding} & 1B & 29.41 & 32.07 & 23.16 & 42.59 & 51.35 & 45.78 \\
            mPLUG-Owl3-2B~\citep{ye2024mplugowl3longimagesequenceunderstanding} & 2B & 34.69 & 35.63 & 24.85 & 38.58 & 56.76 & 50.14 \\
            mPLUG-Owl3-7B~\citep{ye2024mplugowl3longimagesequenceunderstanding} & 7B & 37.10 & 36.34 & 28.35 & 43.06 & 67.57 & 64.03 \\
            InternVL2-1B~\citep{wang2024mpo} & 1B & 31.83 & 29.22 & 30.16 & 41.82 & 48.65 & 43.32 \\
            InternVL2-2B~\citep{wang2024mpo} & 2B & 37.10 & 32.54 & 29.43 & 35.65 & 50.00 & 47.96 \\
            InternVL2-4B~\citep{wang2024mpo} & 4B & 35.29 & 41.09 & 27.50 & 47.53 & 63.51 & 52.04 \\
            InternVL2-8B~\citep{wang2024mpo} & 8B & 38.46 & 38.95 & 29.19 & 38.43 & 58.11 & 61.31 \\
            InternVL2-26B~\citep{wang2024mpo} & 26B & 38.91 & 41.09 & 26.42 & 37.96 & 58.11 & 64.58 \\
            InternVL2-40B~\citep{wang2024mpo} & 40B & 43.14 & 47.51 & 20.39 & 39.20 & 67.57 & 74.39 \\
            InternVL2-76B~\citep{wang2024mpo} & 76B & 40.27 & 42.99 & 22.07 & 37.04 & 64.86 & 74.93 \\
            InternVL2.5-1B~\citep{gao2024mini} & 1B  & 40.27 & 37.05 & 26.42 & 43.36 & 52.70 & 49.86 \\
            InternVL2.5-2B~\citep{gao2024mini} & 2B  & 33.48 & 40.38 & 28.11 & 42.13 & 62.16 & 55.86 \\
            InternVL2.5-4B~\citep{gao2024mini} & 4B  & 38.76 & 42.52 & 28.83 & 45.37 & 60.81 & 63.49 \\
            InternVL2.5-8B~\citep{gao2024mini} & 8B  & 39.52 & 36.82 & 24.25 & 46.14 & 67.57 & 70.03 \\
            InternVL2.5-26B~\citep{gao2024mini} & 26B & 38.16 & 43.23 & 25.69 & 38.58 & 67.57 & 78.75 \\
            InternVL2.5-38B~\citep{gao2024mini} & 38B & 43.89 & 41.81 & 31.85 & 36.88 & 78.38 & 83.92 \\
            InternVL2.5-78B~\citep{gao2024mini} & 38B & 42.08 & 46.32 & 33.53 & 37.35 & 75.68 & 85.29 \\
            \hdashline
            o1~\citep{jaech2024openai} & - & 48.27& 41.09& 	37.03& 	43.52& 	71.62& 	89.92\\
                \hline
        \end{tabular}
